Predicting Program Exit Code with LLMs and Programming Language Semantics

Large language models (LLMs) have shown proficiency in various software engineering tasks, such as code generation and translation. However, a key limitation in their performance may be their (lack of) understanding of programming-language semantics. Even when explicit semantics are given, it remains unclear whether LLMs apply those rules or lean on priors learned during pre-training instead. We study if LLMs lean on priors or given semantics with a novel task--Program Executability Prediction (PrEx)--that asks models to predict whether a program is semantically valid or invalid (and, if invalid, which formal rule it violates) given the program's syntax and operational semantics. Because PrEx requires both valid and invalid programs, we build a dataset with systematically generated invalid transformations derived from valid programs. We evaluate open-source coding LLMs under two semantic formalisms and two semantic shifts across Human-Written, LLM-Translated, and Fuzzer-Generated program splits. Our findings show that LLMs lean on pre-training priors rather than systematically applying the given rules, performing especially poorly on modified semantics and degrading further as program complexity increases. PrEx is available at https://github.com/EngineeringSoftware/prex.

==> (inline-0) <==
\begin{tabular}{l  c  c  c  c  c  c  c }
\toprule
\multirow{3}{*}{\textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-models}}}
& \multicolumn{3}{c}{\textbf{\Kos-semantics}}
& \multicolumn{3}{c}{\textbf{\Sos}}
\\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
 & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-pcp-uk-IMP-K-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-pcp-mk-IMP-K-KeywordSwap-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-pcp-mk-IMP-K-KeywordObf-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-pcp-uk-IMP-SOS-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-pcp-mk-IMP-SOS-KeywordSwap-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-pcp-mk-IMP-SOS-KeywordObf-accuracy}} \\
 &  & \scriptsize(pp) & \scriptsize(pp) &  & \scriptsize(pp) & \scriptsize(pp) \\
\midrule
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-random-guesser-dataset-distribution-da} & \UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-K-accuracy-human-written} & \accdrobust{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobust{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\midrule
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-mistralai-Ministral-3-3B-Instruct-2512-BF16-da} & \UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-human-written} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-mistralai-Ministral-3-8B-Instruct-2512-BF16-da} & \UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-human-written} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-mistralai-Ministral-3-14B-Instruct-2512-BF16-da} & \UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-human-written} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobustbf{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-Qwen-Qwen2.5-Coder-3B-Instruct-da} & \UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-K-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-Qwen-Qwen2.5-Coder-7B-Instruct-da} & \UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-K-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-da} & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-K-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-da} & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-K-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\midrule
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da} & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-K-accuracy-human-written} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da} & \textbf{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobustbf{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot} & \UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-human-written} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot} & \textbf{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobustbf{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot} & \textbf{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-human-written}} & \textbf{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobustbf{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobustbf{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-Qwen-Qwen2.5-Coder-3B-Instruct-cot} & \UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-K-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-Qwen-Qwen2.5-Coder-7B-Instruct-cot} & \UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-K-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-Qwen-Qwen2.5-Coder-14B-Instruct-cot} & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-K-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-human-written-Qwen-Qwen2.5-Coder-32B-Instruct-cot} & \textbf{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobustbf{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-K-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-mk-IMP-K-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-K-accuracy-human-written}} & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-human-written} & \accdrobustbf{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-human-written}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-human-written}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-human-written}} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l  c  c  c  c  c  c  c }
\toprule
\multirow{3}{*}{\textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-models}}}
& \multicolumn{3}{c}{\textbf{\Kos-semantics}}
& \multicolumn{3}{c}{\textbf{\Sos}}
\\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
 & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-pcp-uk-IMP-K-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-pcp-mk-IMP-K-KeywordSwap-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-pcp-mk-IMP-K-KeywordObf-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-pcp-uk-IMP-SOS-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-pcp-mk-IMP-SOS-KeywordSwap-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-pcp-mk-IMP-SOS-KeywordObf-accuracy}} \\
 &  & \scriptsize(pp) & \scriptsize(pp) &  & \scriptsize(pp) & \scriptsize(pp) \\
\midrule
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-random-guesser-dataset-distribution-da} & \UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\midrule
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-mistralai-Ministral-3-3B-Instruct-2512-BF16-da} & \UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-mistralai-Ministral-3-8B-Instruct-2512-BF16-da} & \UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-mistralai-Ministral-3-14B-Instruct-2512-BF16-da} & \UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-Qwen-Qwen2.5-Coder-3B-Instruct-da} & \UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-Qwen-Qwen2.5-Coder-7B-Instruct-da} & \UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-Qwen-Qwen2.5-Coder-14B-Instruct-da} & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-Qwen-Qwen2.5-Coder-32B-Instruct-da} & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\midrule
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da} & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da} & \textbf{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobustbf{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-K-accuracy-llm-translated}} & \textbf{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobustbf{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot} & \UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot} & \UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobustbf{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobustbf{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot} & \UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobustbf{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-Qwen-Qwen2.5-Coder-3B-Instruct-cot} & \UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-Qwen-Qwen2.5-Coder-7B-Instruct-cot} & \UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-Qwen-Qwen2.5-Coder-14B-Instruct-cot} & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-llm-translated-Qwen-Qwen2.5-Coder-32B-Instruct-cot} & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-K-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-mk-IMP-K-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-K-accuracy-llm-translated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-llm-translated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-llm-translated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-llm-translated}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l  c  c  c  c  c  c  c }
\toprule
\multirow{3}{*}{\textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-models}}}
& \multicolumn{3}{c}{\textbf{\Kos-semantics}}
& \multicolumn{3}{c}{\textbf{\Sos}}
\\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
 & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-pcp-uk-IMP-K-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-pcp-mk-IMP-K-KeywordSwap-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-pcp-mk-IMP-K-KeywordObf-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-pcp-uk-IMP-SOS-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-pcp-mk-IMP-SOS-KeywordSwap-accuracy}} & \textbf{\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-pcp-mk-IMP-SOS-KeywordObf-accuracy}} \\
 &  & \scriptsize(pp) & \scriptsize(pp) &  & \scriptsize(pp) & \scriptsize(pp) \\
\midrule
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-random-guesser-dataset-distribution-da} & \UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-random-guesser-dataset-distribution-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\midrule
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-mistralai-Ministral-3-3B-Instruct-2512-BF16-da} & \UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-mistralai-Ministral-3-8B-Instruct-2512-BF16-da} & \UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-mistralai-Ministral-3-14B-Instruct-2512-BF16-da} & \UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-Qwen-Qwen2.5-Coder-3B-Instruct-da} & \UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-Qwen-Qwen2.5-Coder-7B-Instruct-da} & \UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-Qwen-Qwen2.5-Coder-14B-Instruct-da} & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-Qwen-Qwen2.5-Coder-32B-Instruct-da} & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\midrule
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da} & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-14B-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da} & \textbf{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobustbf{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobustbf{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \textbf{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobustbf{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobustbf{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-deepseek-ai-DeepSeek-R1-Distill-Qwen-32B-da-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot} & \UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-3B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot} & \UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-8B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot} & \UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-mistralai-Ministral-3-14B-Instruct-2512-BF16-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-Qwen-Qwen2.5-Coder-3B-Instruct-cot} & \UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-3B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-Qwen-Qwen2.5-Coder-7B-Instruct-cot} & \UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-7B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-Qwen-Qwen2.5-Coder-14B-Instruct-cot} & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-14B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\UseMacro{THead-pcp-IMP-K-IMP-SOS-accuracy-qwen-coder-by-split-fuzzer-generated-Qwen-Qwen2.5-Coder-32B-Instruct-cot} & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-mk-IMP-K-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-mk-IMP-K-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-K-accuracy-fuzzer-generated}} & \UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-mk-IMP-SOS-KeywordSwap-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} & \accdrobust{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-mk-IMP-SOS-KeywordObf-accuracy-fuzzer-generated}}{\UseMacro{res-Qwen-Qwen2.5-Coder-32B-Instruct-cot-pcp-uk-IMP-SOS-accuracy-fuzzer-generated}} \\
\bottomrule
\end{tabular}

==> figures/pcp-prompt-overview.tex <==
\begin{figure}[t]
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[
    innerbox/.style={
      draw=black!75,
      rounded corners=1.5pt,
      line width=0.5pt,
      align=left,
      inner sep=3pt,
      text width=2.05cm,
      minimum height=0.9cm,
      font=\tiny\ttfamily,
    },
    innerboxtop/.style={
      innerbox,
      minimum height=1.15cm,
    },
    outerbox/.style={
      draw=black!85,
      rounded corners=2pt,
      line width=0.6pt,
      inner sep=6pt,
    },
    innerlabel/.style={
      font=\tiny\bfseries,
      anchor=south,
      align=center,
    },
    mainlabel/.style={
      font=\scriptsize\bfseries,
      anchor=south,
      align=center,
    },
    arrow/.style={
      -{Stealth[length=2.8mm, width=1.8mm]},
      line width=1.1pt,
      draw=black!50,
    },
  ]
    \def\innerxgap{0.22cm}
    \def\innerygap{0.55cm}
    \def\outputorvspace{0.12cm}
    \def\outputxgap{0.62cm}

    \node[innerboxtop, fill=white, anchor=north west] (prog) at (0,0) {%
      int a;\\
      int b;\\
      a = 3 / b;
    };
    \node[innerlabel] (proglabel) at ([yshift=0.03cm]prog.north) {Program};

    \node[innerboxtop, fill=white, anchor=north west] (ebnf) at ([xshift=\innerxgap]prog.north east) {%
      \ldots\\
      \textless stmt\textgreater{} ::= `int' \textless id\textgreater{}\\
      \textbar{} \textless id\textgreater{} `=' \textless aexp\textgreater{}\\
      \textbar{} `if' `(' \textless bexp\textgreater{} `)' \ldots
    };
    \node[innerlabel] (ebnflabel) at ([yshift=0.03cm]ebnf.north) {\C{} syntax in \ebnf};

    \coordinate (toprow-bottom) at (ebnf.south -| prog.south west);

    \node[innerbox, fill=white, anchor=north west] (sbox) at ([yshift=-\innerygap]toprow-bottom) {%
      \ldots\\
      Rule 19:\\
      \hspace*{0.5em}v2 = 0\\
      \hspace*{0.5em}---------\\
      \hspace*{0.5em}\textless v1/v2,\ldots\textgreater{} $\to$ ERROR \ldots
    };
    \node[innerlabel] (slabel) at ([yshift=0.03cm]sbox.north) {\S};

    \node[innerbox, fill=white, anchor=north west] (kbox) at ([xshift=\innerxgap]sbox.north east) {%
      \ldots\\
      rule [7]:\\
      \hspace*{0.5em}\textless k\textgreater{} I1 / I2 $\Rightarrow$ ERROR\\
      \hspace*{0.5em}requires I2 = 0 \ldots
    };
    \node[innerlabel] (klabel) at ([yshift=0.03cm]kbox.north) {\K};

    \node[font=\tiny\bfseries, anchor=center] (or) at ($(sbox.east)!0.5!(kbox.west)$) {or};

    \begin{scope}[on background layer]
      \node[outerbox, fill=blue!6, fit=(prog) (ebnf) (sbox) (kbox) (or) (proglabel) (ebnflabel) (slabel) (klabel)] (input) {};
    \end{scope}
    \node[mainlabel] at ([yshift=0.04cm]input.north) {Prompt input};

    \coordinate (output-west) at ([xshift=\outputxgap]input.east);
    \coordinate (output-mid) at ([xshift=1.025cm]output-west |- input.center);

    \node[font=\tiny\bfseries, anchor=center] (or-out) at (output-mid) {or};

    \node[innerbox, fill=white, anchor=south west, minimum height=0.55cm] (success) at ([yshift=\outputorvspace]or-out.north -| output-west) {%
      \texttt{\#\#success\#\#}
    };

    \node[innerbox, fill=white, anchor=north west, minimum height=0.75cm] (errorbox) at ([yshift=-\outputorvspace]or-out.south -| output-west) {%
      \texttt{\#\#error\#\#}\\
      + violated rule
    };

    \begin{scope}[on background layer]
      \node[outerbox, fill=olive!10, fit=(success) (errorbox) (or-out)] (output) {};
    \end{scope}
    \node[mainlabel] at ([yshift=0.04cm]output.north) {Model output};

    \draw[arrow] (input.east) -- (output.west |- input.center);
  \end{tikzpicture}%
  }
  \vspace{2mm}
  \caption{\FigPCPPromptOverviewCaption}
  \vspace{3.5mm}
\end{figure}


==> figures/pep-task-example-invalid_tikz.tex <==
\input{figures/pep-task-example_styles}
\begin{tikzpicture}
\node[pep codecontainerinvalid] (box1) at (0,0) {%
    \begin{minipage}[t][\PEPTaskCodeBoxHeight][t]{\PEPTaskCodeBoxWidth}%
        \input{figures/pep-task-example-listings/invalid-content.tex}%
    \end{minipage}%
};
\node[pep statusiconinvalid] (pepstatuscross) at (box1.north east) {\pepStatusIconCross};
\node[pep statusiconinvalid] at ([xshift=\pepStatusIconBugXShift, yshift=-\pepStatusIconBugYShift]pepstatuscross.center) {\pepStatusIconBug};
\end{tikzpicture}


==> figures/pep-task-example-valid_tikz.tex <==
\input{figures/pep-task-example_styles}
\begin{tikzpicture}
\node[pep codecontainervalid] (box1) at (0,0) {%
    \begin{minipage}[t][\PEPTaskCodeBoxHeight][t]{\PEPTaskCodeBoxWidth}%
        \input{figures/pep-task-example-listings/valid-content.tex}%
    \end{minipage}%
};
\node[pep statusiconvalid] at (box1.north east) {\pepStatusIconCheck};
\end{tikzpicture}


==> figures/valid-invalid-example_tikz.tex <==
\begin{tikzpicture}[
    node distance=0.25cm,
    programbox/.style={
        rounded corners=6pt,
        inner sep=10pt,
        minimum height=6.3cm,
        minimum width=5.5cm,
        anchor=north west
    },
    programboxvalid/.style={
        programbox,
        fill=green!10
    },
    programboxinvalid/.style={
        programbox,
        fill=red!10
    },
    title/.style={
        font=\Large\bfseries,
        text=black,
        align=center,
        anchor=north
    },
    codecontainer/.style={
        draw=gray!100,
        line width=0.8pt,
        fill=white,
        inner sep=5pt,
        rounded corners=4pt,
        anchor=north
    }
]

\createprogrambox{1}{\UseMacro{THead-pcp-fuzzing-valid}}
\createprogrambox{2}{\UseMacro{THead-semantic-error-break-outside-loop}}
\createprogrambox{3}{\UseMacro{THead-semantic-error-continue-outside-loop}}
\createprogrambox{4}{\UseMacro{THead-semantic-error-divide-by-zero}}
\createprogrambox{5}{\UseMacro{THead-semantic-error-modulo-zero}}
\createprogrambox{6}{Var use before declare}

\usetikzlibrary{backgrounds}
\begin{scope}[on background layer]
\node[
    fill=red!40!white,
    draw=none,
    rounded corners=6pt,
    inner sep=2pt,
    fit=(box2) (box3) (box4) (box5) (box6),
] (invalid-variant-group) {};
\end{scope}

\end{tikzpicture}

